Comparison of PAM-6 Modulations for Short-Reach Fiber-Optic Links with Intensity Modulation and Direct Detection

PAM-6 transmission is considered for short-reach fiber-optic links with intensity modulation and direct detection. Experiments show that probabilistically-shaped PAM-6 and a framed-cross QAM-32 constellation outperform conventional cross QAM-32 under a peak power constraint.

==> fig/bch_n=1000_60GBaud.tex <==

\begin{tikzpicture} 
\pgfplotsset{
  set layers,
}
\pgfplotsset{ mark layer=axis tick labels}

\footnotesize
\begin{axis}[set layers,
xlabel={Attenuation [\si{dB}]},
width=\textwidth, 
height=6.3cm,
ylabel={Achievable information rate (bpcu)},
grid=both,
legend cell align={left},
 legend style ={at={(1,0)},anchor=south east, text opacity=1},
 xmin=2,
 xmax=8,
 ymin=1.7,
 ymax=2.6,
 x dir=reverse
]

\addplot[name path global=cross,styleI] table[x=attenuation,y=rate] {results/BCH_PAM6Cross_60GBaud_complex_bcjr_n=1000.txt};
\addlegendentry{\scriptsize C-QAM-32};

\addplot[name path global=fcross,styleII] table[x=attenuation,y=rate] {results/BCH_PAM6FramedCross_60GBaud_complex_bcjr_n=1000.txt};
\addlegendentry{\scriptsize FC-QAM-32};

\addplot[name path global=pam6dm,styleIII] table[x=attenuation,y=rate] {results/BCH_PAM6DM_60GBaud_complex_bcjr_n=1000.txt};
\addlegendentry{\scriptsize DM-PAM-6};


\addplot[name path global=ldpc_cross,styleI,LDPC] table[x=attenuation,y=rate] {results/LDPC_PAM6Cross_60GBaud_complex_bcjr_n=1000.txt};

\addplot[name path global=ldpc_fcross,styleII,LDPC] table[x=attenuation,y=rate] {results/LDPC_PAM6FramedCross_60GBaud_complex_bcjr_n=1000.txt};

\addplot[name path global=ldpc_pam6dm,styleIII,LDPC] table[x=attenuation,y=rate] {results/LDPC_PAM6DM_60GBaud_complex_bcjr_n=1000.txt};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2);
\path[name intersections={of=line and pam6dm, name=p1}, name intersections={of=line and cross, name=p2}];


\draw[arr,shadowed] (axis cs:5.55,2) -- (axis cs:5.27,2) node[font=\footnotesize,right] {\SI{0.3}{dB}}; 


\draw[arr,shadowed] (axis cs:7.25,1.985) -- (axis cs:6.76,1.985) node[font=\footnotesize,right,yshift=-2pt] {\SI{0.5}{dB}}; 


\draw[arr,shadowed] (axis cs:6.98,2.02) -- (axis cs:6.62,2.02) node[font=\footnotesize,right,yshift=+2pt] {\SI{0.4}{dB}}; 



\end{axis}

\end{tikzpicture}


==> fig/bch_n=1000_95GBaud.tex <==

\begin{tikzpicture} 
\pgfplotsset{
  set layers,
}
\pgfplotsset{ mark layer=axis tick labels}

\footnotesize
\begin{axis}[
xlabel={Attenuation [\si{dB}]},
width=\textwidth, 
height=6.3cm,
ylabel={Achievable information rate (bpcu)},
grid=both,
legend cell align={left},
 legend style ={at={(1,0)},anchor=south east,  text opacity=1},
 xmin=2,
 xmax=8,
 ymin=1.7,
 ymax=2.6,
 x dir=reverse
]



\addplot[name path global=cross,styleI] table[x=attenuation,y=rate] {results/BCH_PAM6Cross_95GBaud_complex_bcjr_n=1000.txt};
\addlegendentry{\scriptsize C-QAM-32};

\addplot[name path global=fcross,styleII] table[x=attenuation,y=rate] {results/BCH_PAM6FramedCross_95GBaud_complex_bcjr_n=1000.txt};
\addlegendentry{\scriptsize FC-QAM-32};

\addplot[name path global=pam6dm,styleIII] table[x=attenuation,y=rate] {results/BCH_PAM6DM_95GBaud_complex_bcjr_n=1000.txt};
\addlegendentry{\scriptsize DM-PAM-6};

\addplot[name path global=ldpc_cross,LDPC,styleI] table[x=attenuation,y=rate] {results/LDPC_PAM6Cross_95GBaud_complex_bcjr_n=1000.txt};

\addplot[name path global=ldpc_fcross,LDPC,styleII] table[x=attenuation,y=rate] {results/LDPC_PAM6FramedCross_95GBaud_complex_bcjr_n=1000.txt};

\addplot[name path global=ldpc_pam6dm,LDPC,styleIII] table[x=attenuation,y=rate] {results/LDPC_PAM6DM_95GBaud_complex_bcjr_n=1000.txt};



\draw[arr,shadowed] (axis cs:4.92,2.0) -- (axis cs:4.68,2.0) node[font=\footnotesize,right] {\SI{0.2}{dB}}; 



\draw[arr,shadowed] (axis cs:6.48,2.0) -- (axis cs:6.15,2.0) node[font=\footnotesize,right] {\SI{0.35}{dB}}; 




\end{axis}

\end{tikzpicture}


==> fig/pam6_dm_constellation.tex <==
\tikzstyle{point}=[fill,shape=circle,minimum size=4pt,inner sep=0pt]
\begin{tikzpicture}[scale=0.8]
\scriptsize
	\draw[-latex] (0,0) -- (6,0) node[right,below] {\small $x_{i}$};
	\draw[-latex,gray] (0,0) -- (0,6) node[above,white] {\small $x_{2i+1}$};
	\draw (0,0.15) -- (0,-0.15) node[below,yshift=-0.1cm] {0};
	\draw (1,0.15) -- (1,-0.15) node[below,yshift=-0.1cm] {1};
	\draw (2,0.15) -- (2,-0.15) node[below,yshift=-0.1cm] {2};
	\draw (3,0.15) -- (3,-0.15) node[below,yshift=-0.1cm] {3};
	\draw (4,0.15) -- (4,-0.15) node[below,yshift=-0.1cm] {4};
	\draw (5,0.15) -- (5,-0.15) node[below,yshift=-0.1cm] {5};


	\node[point,label={[fill=white,label distance=0.1]90:{001}}] at (0,0) {};
	\node[point,label={[label distance=0.1]90:{011}}] at (1,0) {};
	\node[point,label={[label distance=0.1]90:{010}}] at (2,0) {};
	\node[point,label={[label distance=0.1]90:{110}}] at (3,0) {};
	\node[point,label={[label distance=0.1]90:{111}}] at (4,0) {};
	\node[point,label={[label distance=0.1]90:{101}}] at (5,0) {};
	
	
	
	\node[point,gray,minimum size=3pt] at (0,1) {};
	\node[point,gray,minimum size=3pt] at (1,1) {};
	\node[point,gray,minimum size=3pt] at (2,1) {};
	\node[point,gray,minimum size=3pt] at (3,1) {};
	\node[point,gray,minimum size=3pt] at (4,1) {};
	\node[point,gray,minimum size=3pt] at (5,1) {};
	
	\node[point,gray,minimum size=3pt] at (0,2) {};
	\node[point,gray,minimum size=3pt] at (1,2) {};
	\node[point,gray,minimum size=3pt] at (2,2) {};
	\node[point,gray,minimum size=3pt] at (3,2) {};
	\node[point,gray,minimum size=3pt] at (4,2) {};
	\node[point,gray,minimum size=3pt] at (5,2) {};
	
	\node[point,gray,minimum size=3pt] at (0,3) {};
	\node[point,gray,minimum size=3pt] at (1,3) {};
	\node[point,gray,minimum size=3pt] at (2,3) {};
	\node[point,gray,minimum size=3pt] at (3,3) {};
	\node[point,gray,minimum size=3pt] at (4,3) {};
	\node[point,gray,minimum size=3pt] at (5,3) {};
	
	\node[point,gray,minimum size=3pt] at (0,4) {};
	\node[point,gray,minimum size=3pt] at (1,4) {};
	\node[point,gray,minimum size=3pt] at (2,4) {};
	\node[point,gray,minimum size=3pt] at (3,4) {};
	\node[point,gray,minimum size=3pt] at (4,4) {};
	\node[point,gray,minimum size=3pt] at (5,4) {};
	
	\node[point,gray,minimum size=3pt] at (0,5) {};
	\node[point,gray,minimum size=3pt] at (1,5) {};
	\node[point,gray,minimum size=3pt] at (2,5) {};
	\node[point,gray,minimum size=3pt] at (3,5) {};
	\node[point,gray,minimum size=3pt] at (4,5) {};
	\node[point,gray,minimum size=3pt] at (5,5) {};
	

\end{tikzpicture}

==> fig/qam32_corner.tex <==
\tikzstyle{point}=[fill,shape=circle,minimum size=4pt,inner sep=0pt]
\begin{tikzpicture}[scale=0.8]
\scriptsize
	\draw[-latex] (0,0) -- (6,0) node[right,below] {\small $x_{2i}$};
	\draw[-latex] (0,0) -- (0,6) node[above] {\small $x_{2i+1}$};
	
	
	\draw (0,0.15) -- (0,-0.15) node[below,yshift=-0.1cm] {0};
	\draw (1,0.15) -- (1,-0.15) node[below,yshift=-0.1cm] {1};
	\draw (2,0.15) -- (2,-0.15) node[below,yshift=-0.1cm] {2};
	\draw (3,0.15) -- (3,-0.15) node[below,yshift=-0.1cm] {3};
	\draw (4,0.15) -- (4,-0.15) node[below,yshift=-0.1cm] {4};
	\draw (5,0.15) -- (5,-0.15) node[below,yshift=-0.1cm] {5};
	\draw (0.15,5) -- (-0.15,5) node[left,xshift=-0.2cm] {5};

	\node[point,label={[label distance=0.1]90:{00100}}] at (1,0) {};
	\node[point,label={[label distance=0.1]90:{00110}}] at (2,0) {};
	\node[point,label={[label distance=0.1]90:{10110}}] at (3,0) {};
	\node[point,label={[label distance=0.1]90:{10100}}] at (4,0) {};
	
	\node[point,label={[fill=white,label distance=0.1]90:{00111}}] at (0,1) {};
	\node[point,label={[label distance=0.1]90:{00011}}] at (1,1) {};
	\node[point,label={[label distance=0.1]90:{00010}}] at (2,1) {};
	\node[point,label={[label distance=0.1]90:{10010}}] at (3,1) {};
	\node[point,label={[label distance=0.1]90:{10011}}] at (4,1) {};
	\node[point,label={[label distance=0.1]90:{10111}}] at (5,1) {};
	
	\node[point,label={[fill=white,label distance=0.1]90:{00101}}] at (0,2) {};
	\node[point,label={[label distance=0.1]90:{00001}}] at (1,2) {};
	\node[point,label={[label distance=0.1]90:{00000}}] at (2,2) {};
	\node[point,label={[label distance=0.1]90:{10000}}] at (3,2) {};
	\node[point,label={[label distance=0.1]90:{10001}}] at (4,2) {};
	\node[point,label={[label distance=0.1]90:{10101}}] at (5,2) {};
	
	\node[point,label={[fill=white,label distance=0.1]90:{01101}}] at (0,3) {};
	\node[point,label={[label distance=0.1]90:{01001}}] at (1,3) {};
	\node[point,label={[label distance=0.1]90:{01000}}] at (2,3) {};
	\node[point,label={[label distance=0.1]90:{11000}}] at (3,3) {};
	\node[point,label={[label distance=0.1]90:{11001}}] at (4,3) {};
	\node[point,label={[label distance=0.1]90:{11101}}] at (5,3) {};
	
	\node[point,label={[fill=white,label distance=0.1]90:{01111}}] at (0,4) {};
	\node[point,label={[label distance=0.1]90:{01011}}] at (1,4) {};
	\node[point,label={[label distance=0.1]90:{01010}}] at (2,4) {};
	\node[point,label={[label distance=0.1]90:{11010}}] at (3,4) {};
	\node[point,label={[label distance=0.1]90:{11011}}] at (4,4) {};
	\node[point,label={[label distance=0.1]90:{11111}}] at (5,4) {};
	
	\node[point,label={[label distance=0.1]90:{01100}}] at (1,5) {};
	\node[point,label={[label distance=0.1]90:{01110}}] at (2,5) {};
	\node[point,label={[label distance=0.1]90:{11110}}] at (3,5) {};
	\node[point,label={[label distance=0.1]90:{11100}}] at (4,5) {};

\end{tikzpicture}

==> fig/qam32_framed_cross.tex <==
\tikzstyle{point}=[fill,shape=circle,minimum size=4pt,inner sep=0pt]
\begin{tikzpicture}[scale=0.8]
\scriptsize
	\draw[-latex] (0,0) -- (6,0) node[right,below] {\small $x_{2i}$};
	\draw[-latex] (0,0) -- (0,6) node[above] {\small $x_{2i+1}$};
	\draw (0,0.15) -- (0,-0.15) node[below,yshift=-0.1cm] {0};
	\draw (1,0.15) -- (1,-0.15) node[below,yshift=-0.1cm] {1};
	\draw (2,0.15) -- (2,-0.15) node[below,yshift=-0.1cm] {2};
	\draw (3,0.15) -- (3,-0.15) node[below,yshift=-0.1cm] {3};
	\draw (4,0.15) -- (4,-0.15) node[below,yshift=-0.1cm] {4};
	\draw (5,0.15) -- (5,-0.15) node[below,yshift=-0.1cm] {5};
	\draw (0.15,5) -- (-0.15,5) node[left,xshift=-0.2cm] {5};
	\node[point,label={[fill=white,label distance=0.1]90:{00000}}] at (0,0) {};
	\node[point,label={[label distance=0.1]90:{00001}}] at (1,0) {};
	\node[point,label={[label distance=0.1]90:{00011}}] at (2,0) {};
	\node[point,label={[label distance=0.1]90:{01011}}] at (3,0) {};
	\node[point,label={[label distance=0.1]90:{01001}}] at (4,0) {};
	\node[point,label={[label distance=0.1]90:{01000}}] at (5,0) {};
	
	\node[point,label={[fill=white,label distance=0.1]90:{00100}}] at (0,1) {};
	\node[point,label={[label distance=0.1]90:{00010}}] at (2,1) {};
	\node[point,label={[label distance=0.1]90:{01010}}] at (3,1) {};
	\node[point,label={[label distance=0.1]90:{01100}}] at (5,1) {};
	
	\node[point,label={[fill=white,label distance=0.1]90:{00101}}] at (0,2) {};
	\node[point,label={[label distance=0.1]90:{00111}}] at (1,2) {};
	\node[point,label={[label distance=0.1]90:{00110}}] at (2,2) {};
	\node[point,label={[label distance=0.1]90:{01110}}] at (3,2) {};
	\node[point,label={[label distance=0.1]90:{01111}}] at (4,2) {};
	\node[point,label={[label distance=0.1]90:{01101}}] at (5,2) {};
	
	\node[point,label={[fill=white,label distance=0.1]90:{10101}}] at (0,3) {};
	\node[point,label={[label distance=0.1]90:{10111}}] at (1,3) {};
	\node[point,label={[label distance=0.1]90:{10110}}] at (2,3) {};
	\node[point,label={[label distance=0.1]90:{11110}}] at (3,3) {};
	\node[point,label={[label distance=0.1]90:{11111}}] at (4,3) {};
	\node[point,label={[label distance=0.1]90:{11101}}] at (5,3) {};
	
	\node[point,label={[fill=white,label distance=0.1]90:{10100}}] at (0,4) {};
	\node[point,label={[label distance=0.1]90:{10010}}] at (2,4) {};
	\node[point,label={[label distance=0.1]90:{11010}}] at (3,4) {};
	\node[point,label={[label distance=0.1]90:{11100}}] at (5,4) {};
	
	\node[point,label={[fill=white,label distance=0.1]90:{10000}}] at (0,5) {};
	\node[point,label={[label distance=0.1]90:{10001}}] at (1,5) {};
	\node[point,label={[label distance=0.1]90:{10011}}] at (2,5) {};
	\node[point,label={[label distance=0.1]90:{11011}}] at (3,5) {};
	\node[point,label={[label distance=0.1]90:{11001}}] at (4,5) {};
	\node[point,label={[label distance=0.1]90:{11000}}] at (5,5) {};
\end{tikzpicture}
